Duality Group for Calabi-Yau 2-Moduli Space

We present an efficient method for computing the duality group $\Gamma$ of the moduli space \cM for strings compactified on a Calabi-Yau manifold described by a two-moduli deformation of the quintic polynomial immersed in $\CP(4)$, $\cW={1\over5}(\iy_1^5+\cdots+\iy_5^5)-a\,\iy_4^3 \iy_5^2 -b\, \iy_4^2 \iy_5^3$. We show that $\Gamma$ is given by a $3$--dimensional representation of a central extension of $B_5$, the braid group on five strands.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%figure 1 is attached below --- CUT HERE --- %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%as star.ps file%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon Jul 26 15:23:37 MET DST 1993
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.5 0.47619 0.5 0.47619 [
[(p)] 1.025 0.5 -1 0 Msboxa
[(q)] 0.5 1 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
[(p)] 1.025 0.5 -1 0 Mshowa
gsave
0.002 setlinewidth
0 0.5 moveto
1 0.5 lineto
stroke
grestore
[(q)] 0.5 1 0 -4 Mshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 1 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
0.97619 0.5 moveto
0.97618 0.5 lineto
0.97617 0.5 lineto
0.97614 0.5 lineto
0.9761 0.5 lineto
0.97605 0.5 lineto
0.97599 0.5 lineto
0.97583 0.5 lineto
0.97563 0.5 lineto
0.97538 0.50001 lineto
0.97475 0.50002 lineto
0.97394 0.50003 lineto
0.97296 0.50005 lineto
0.97045 0.50012 lineto
0.96723 0.50024 lineto
0.96331 0.50041 lineto
0.95339 0.50096 lineto
0.94075 0.50187 lineto
0.92549 0.50321 lineto
0.88753 0.50747 lineto
0.84056 0.51424 lineto
0.78591 0.5239 lineto
0.72506 0.53665 lineto
0.6597 0.55252 lineto
0.59158 0.57136 lineto
0.52254 0.59283 lineto
0.45438 0.61642 lineto
0.38886 0.64144 lineto
0.32763 0.66707 lineto
0.27218 0.69238 lineto
0.22379 0.71634 lineto
0.18351 0.73789 lineto
0.15212 0.75598 lineto
0.13014 0.76959 lineto
0.11777 0.77779 lineto
0.11517 0.7796 lineto
0.1149 0.77979 lineto
0.11477 0.77989 lineto
0.11476 0.7799 lineto
0.11475 0.7799 lineto
0.11478 0.77988 lineto
0.11494 0.77976 lineto
0.11701 0.77821 lineto
0.12131 0.77487 lineto
0.13628 0.76268 lineto
0.15901 0.74295 lineto
0.18847 0.7157 lineto
0.22349 0.6812 lineto
0.26278 0.63996 lineto
0.30499 0.59277 lineto
Mistroke
0.34874 0.54061 lineto
0.39272 0.48468 lineto
0.43565 0.42636 lineto
0.47641 0.36717 lineto
0.514 0.30869 lineto
0.54762 0.25256 lineto
0.57665 0.20042 lineto
0.6007 0.15382 lineto
0.61958 0.11421 lineto
0.63332 0.08288 lineto
0.64216 0.06089 lineto
0.64649 0.04908 lineto
0.64693 0.04778 lineto
0.64713 0.04717 lineto
0.64715 0.04712 lineto
0.64715 0.04712 lineto
0.64715 0.04712 lineto
0.64714 0.04716 lineto
0.64711 0.04724 lineto
0.64687 0.04799 lineto
0.644 0.0579 lineto
0.63862 0.07873 lineto
0.63156 0.11012 lineto
0.62363 0.15139 lineto
0.61562 0.20158 lineto
0.60825 0.25946 lineto
0.60501 0.29083 lineto
0.60215 0.32357 lineto
0.59972 0.35745 lineto
0.59779 0.39226 lineto
0.59702 0.40995 lineto
0.59638 0.42778 lineto
0.59588 0.44573 lineto
0.59569 0.45474 lineto
0.59553 0.46377 lineto
0.5954 0.47282 lineto
0.59535 0.47734 lineto
0.59531 0.48187 lineto
0.59528 0.4864 lineto
0.59527 0.48867 lineto
0.59526 0.49093 lineto
0.59525 0.4932 lineto
0.59524 0.49547 lineto
0.59524 0.49773 lineto
0.59524 0.5 lineto
0.59524 0.50227 lineto
0.59524 0.50453 lineto
0.59525 0.5068 lineto
0.59526 0.50907 lineto
0.59528 0.5136 lineto
Mistroke
0.59531 0.51813 lineto
0.59535 0.52266 lineto
0.5954 0.52718 lineto
0.59553 0.53623 lineto
0.59569 0.54526 lineto
0.59588 0.55427 lineto
0.59638 0.57222 lineto
0.59702 0.59005 lineto
0.59779 0.60774 lineto
0.59972 0.64255 lineto
0.60215 0.67643 lineto
0.60825 0.74054 lineto
0.61562 0.79842 lineto
0.62363 0.84861 lineto
0.63156 0.88988 lineto
0.63862 0.92127 lineto
0.644 0.9421 lineto
0.6458 0.94843 lineto
0.64687 0.95201 lineto
0.64711 0.95276 lineto
0.64714 0.95284 lineto
0.64715 0.95287 lineto
0.64715 0.95288 lineto
0.64715 0.95288 lineto
0.64713 0.95283 lineto
0.64706 0.95261 lineto
0.64693 0.95222 lineto
0.64649 0.95092 lineto
0.64216 0.93911 lineto
0.63332 0.91712 lineto
0.61958 0.88579 lineto
0.6007 0.84618 lineto
0.57665 0.79958 lineto
0.54762 0.74744 lineto
0.514 0.69131 lineto
0.47641 0.63283 lineto
0.43565 0.57364 lineto
0.39272 0.51532 lineto
0.34874 0.45939 lineto
0.30499 0.40723 lineto
0.26278 0.36004 lineto
0.22349 0.3188 lineto
0.18847 0.2843 lineto
0.15901 0.25705 lineto
0.13628 0.23732 lineto
0.12131 0.22513 lineto
0.11701 0.22179 lineto
0.11569 0.2208 lineto
0.11494 0.22024 lineto
0.11478 0.22012 lineto
Mistroke
0.11476 0.22011 lineto
0.11475 0.2201 lineto
0.11477 0.22011 lineto
0.11481 0.22014 lineto
0.1149 0.22021 lineto
0.11517 0.2204 lineto
0.11777 0.22221 lineto
0.13014 0.23041 lineto
0.15212 0.24402 lineto
0.18351 0.26211 lineto
0.22379 0.28366 lineto
0.27218 0.30762 lineto
0.32763 0.33293 lineto
0.38886 0.35856 lineto
0.45438 0.38358 lineto
0.52254 0.40717 lineto
0.59158 0.42864 lineto
0.6597 0.44748 lineto
0.72506 0.46335 lineto
0.78591 0.4761 lineto
0.84056 0.48576 lineto
0.88753 0.49253 lineto
0.92549 0.49679 lineto
0.94075 0.49813 lineto
0.95339 0.49904 lineto
0.96331 0.49959 lineto
0.96723 0.49976 lineto
0.97045 0.49988 lineto
0.97296 0.49995 lineto
0.97394 0.49997 lineto
0.97475 0.49998 lineto
0.97538 0.49999 lineto
0.97563 0.5 lineto
0.97583 0.5 lineto
0.97599 0.5 lineto
0.97605 0.5 lineto
0.9761 0.5 lineto
0.97614 0.5 lineto
0.97617 0.5 lineto
0.97618 0.5 lineto
0.97619 0.5 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.97619 0.5 moveto
0.97619 0.50094 lineto
0.97619 0.50189 lineto
0.97618 0.50283 lineto
0.97618 0.50378 lineto
0.97617 0.50472 lineto
0.97616 0.50567 lineto
0.97613 0.50756 lineto
0.9761 0.50944 lineto
0.97606 0.51133 lineto
0.97595 0.51511 lineto
0.97582 0.51888 lineto
0.97565 0.52266 lineto
0.97523 0.5302 lineto
0.97469 0.53774 lineto
0.97403 0.54526 lineto
0.97236 0.56028 lineto
0.97021 0.57524 lineto
0.96759 0.59012 lineto
0.96093 0.61959 lineto
0.95241 0.64859 lineto
0.94208 0.67698 lineto
0.92997 0.70466 lineto
0.91612 0.73152 lineto
0.9006 0.75745 lineto
0.88346 0.78234 lineto
0.86478 0.80609 lineto
0.84464 0.82861 lineto
0.8231 0.84981 lineto
0.80026 0.86959 lineto
0.77622 0.88789 lineto
0.75106 0.90463 lineto
0.72489 0.91974 lineto
0.69782 0.93316 lineto
0.66995 0.94483 lineto
0.64139 0.95472 lineto
0.61227 0.96277 lineto
0.59753 0.9661 lineto
0.58269 0.96896 lineto
0.56777 0.97134 lineto
0.55278 0.97326 lineto
0.53774 0.97469 lineto
0.5302 0.97523 lineto
0.52266 0.97565 lineto
0.51888 0.97582 lineto
0.51511 0.97595 lineto
0.51133 0.97606 lineto
0.50944 0.9761 lineto
0.50756 0.97613 lineto
0.50567 0.97616 lineto
Mistroke
0.50472 0.97617 lineto
0.50378 0.97618 lineto
0.50283 0.97618 lineto
0.50189 0.97619 lineto
0.50094 0.97619 lineto
0.5 0.97619 lineto
0.49906 0.97619 lineto
0.49811 0.97619 lineto
0.49717 0.97618 lineto
0.49622 0.97618 lineto
0.49433 0.97616 lineto
0.49244 0.97613 lineto
0.49056 0.9761 lineto
0.48867 0.97606 lineto
0.48489 0.97595 lineto
0.48112 0.97582 lineto
0.47734 0.97565 lineto
0.4698 0.97523 lineto
0.46226 0.97469 lineto
0.44722 0.97326 lineto
0.43223 0.97134 lineto
0.40247 0.9661 lineto
0.37311 0.95897 lineto
0.34425 0.95 lineto
0.31603 0.93922 lineto
0.28854 0.92666 lineto
0.2619 0.91239 lineto
0.23623 0.89646 lineto
0.21161 0.87893 lineto
0.18816 0.85988 lineto
0.16596 0.83938 lineto
0.14511 0.81751 lineto
0.12569 0.79436 lineto
0.10777 0.77003 lineto
0.09144 0.74461 lineto
0.07675 0.7182 lineto
0.06376 0.69092 lineto
0.05253 0.66287 lineto
0.0431 0.63416 lineto
0.03551 0.60491 lineto
0.03241 0.59012 lineto
0.02979 0.57524 lineto
0.02764 0.56028 lineto
0.02597 0.54526 lineto
0.02531 0.53774 lineto
0.02477 0.5302 lineto
0.02435 0.52266 lineto
0.02418 0.51888 lineto
0.02405 0.51511 lineto
0.02394 0.51133 lineto
Mistroke
0.0239 0.50944 lineto
0.02387 0.50756 lineto
0.02384 0.50567 lineto
0.02383 0.50472 lineto
0.02382 0.50378 lineto
0.02382 0.50283 lineto
0.02381 0.50189 lineto
0.02381 0.50094 lineto
0.02381 0.5 lineto
0.02381 0.49906 lineto
0.02381 0.49811 lineto
0.02382 0.49717 lineto
0.02382 0.49622 lineto
0.02384 0.49433 lineto
0.02387 0.49244 lineto
0.0239 0.49056 lineto
0.02394 0.48867 lineto
0.02405 0.48489 lineto
0.02418 0.48112 lineto
0.02435 0.47734 lineto
0.02477 0.4698 lineto
0.02531 0.46226 lineto
0.02597 0.45474 lineto
0.02764 0.43972 lineto
0.02979 0.42476 lineto
0.03551 0.39509 lineto
0.0431 0.36584 lineto
0.05253 0.33713 lineto
0.06376 0.30908 lineto
0.07675 0.2818 lineto
0.09144 0.25539 lineto
0.10777 0.22997 lineto
0.12569 0.20564 lineto
0.14511 0.18249 lineto
0.16596 0.16062 lineto
0.18816 0.14012 lineto
0.21161 0.12107 lineto
0.23623 0.10354 lineto
0.2619 0.08761 lineto
0.28854 0.07334 lineto
0.31603 0.06078 lineto
0.34425 0.05 lineto
0.37311 0.04103 lineto
0.40247 0.0339 lineto
0.41731 0.03104 lineto
0.43223 0.02866 lineto
0.44722 0.02674 lineto
0.45474 0.02597 lineto
0.46226 0.02531 lineto
0.4698 0.02477 lineto
Mistroke
0.47734 0.02435 lineto
0.48112 0.02418 lineto
0.48489 0.02405 lineto
0.48867 0.02394 lineto
0.49056 0.0239 lineto
0.49244 0.02387 lineto
0.49433 0.02384 lineto
0.49528 0.02383 lineto
0.49622 0.02382 lineto
0.49717 0.02382 lineto
0.49811 0.02381 lineto
0.49906 0.02381 lineto
0.5 0.02381 lineto
0.50094 0.02381 lineto
0.50189 0.02381 lineto
0.50283 0.02382 lineto
0.50378 0.02382 lineto
0.50567 0.02384 lineto
0.50756 0.02387 lineto
0.50944 0.0239 lineto
0.51133 0.02394 lineto
0.51511 0.02405 lineto
0.51888 0.02418 lineto
0.52266 0.02435 lineto
0.5302 0.02477 lineto
0.53774 0.02531 lineto
0.55278 0.02674 lineto
0.56777 0.02866 lineto
0.58269 0.03104 lineto
0.61227 0.03723 lineto
0.64139 0.04528 lineto
0.66995 0.05517 lineto
0.69782 0.06684 lineto
0.72489 0.08026 lineto
0.75106 0.09537 lineto
0.77622 0.11211 lineto
0.80026 0.13041 lineto
0.8231 0.15019 lineto
0.84464 0.17139 lineto
0.86478 0.19391 lineto
0.88346 0.21766 lineto
0.9006 0.24255 lineto
0.91612 0.26848 lineto
0.92997 0.29534 lineto
0.94208 0.32302 lineto
0.95241 0.35141 lineto
0.96093 0.38041 lineto
0.96759 0.40988 lineto
0.97021 0.42476 lineto
0.97236 0.43972 lineto
Mistroke
0.97403 0.45474 lineto
0.97469 0.46226 lineto
0.97523 0.4698 lineto
0.97565 0.47734 lineto
0.97582 0.48112 lineto
0.97595 0.48489 lineto
0.97606 0.48867 lineto
0.9761 0.49056 lineto
0.97613 0.49244 lineto
0.97616 0.49433 lineto
0.97617 0.49528 lineto
0.97618 0.49622 lineto
0.97618 0.49717 lineto
0.97619 0.49811 lineto
0.97619 0.49906 lineto
0.97619 0.5 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
